Degree growth of lattice equations defined on a 3x3 stencil

We study complexity in terms of degree growth of one-component lattice equations defined on a $3\times 3$ stencil. The equations include two in Hirota bilinear form and the Boussinesq equations of regular, modified and Schwarzian type. Initial values are given on a staircase or on a corner configuration and depend linearly or rationally on a special variable, for example $f_{n,m}=\alpha_{n,m}z+\beta_{n,m}$, in which case we count the degree in $z$ of the iterates. Known integrable cases have linear growth if only one initial values contains $z$, and quadratic growth if all initial values contain $z$. Even a small deformation of an integrable equation changes the degree growth from polynomial to exponential, because the deformation will change factorization properties and thereby prevent cancellations.

==> 310corone11tikz13100lew <==
\xlew{0}{0}{999999};\xlew{1}{0}{888888};\xlew{2}{0}{888888};\xlew{3}{0}{888888};\xlew{4}{0}{888888};\xlew{5}{0}{888888};\xlew{6}{0}{888888};\xlew{7}{0}{888888};\xlew{8}{0}{888888};\xlew{9}{0}{888888};\xlew{10}{0}{888888};\xlew{0}{1}{888888};\xlew{1}{1}{888888};\xlew{2}{1}{888888};\xlew{3}{1}{888888};\xlew{4}{1}{888888};\xlew{5}{1}{888888};\xlew{6}{1}{888888};\xlew{7}{1}{888888};\xlew{8}{1}{888888};\xlew{9}{1}{888888};\xlew{10}{1}{888888};\xlew{0}{2}{888888};\xlew{1}{2}{888888};\xlew{2}{2}{1};\xlew{3}{2}{1};\xlew{4}{2}{1};\xlew{5}{2}{1};\xlew{6}{2}{1};\xlew{7}{2}{1};\xlew{8}{2}{1};\xlew{9}{2}{1};\xlew{10}{2}{1};\xlew{0}{3}{888888};\xlew{1}{3}{888888};\xlew{2}{3}{1};\xlew{3}{3}{2};\xlew{4}{3}{4};\xlew{5}{3}{6};\xlew{6}{3}{8};\xlew{7}{3}{10};\xlew{8}{3}{12};\xlew{9}{3}{14};\xlew{10}{3}{16};\xlew{0}{4}{888888};\xlew{1}{4}{888888};\xlew{2}{4}{1};\xlew{3}{4}{4};\xlew{4}{4}{9};\xlew{5}{4}{17};\xlew{6}{4}{29};\xlew{7}{4}{45};\xlew{8}{4}{65};\xlew{9}{4}{89};\xlew{10}{4}{117};\xlew{0}{5}{888888};\xlew{1}{5}{888888};\xlew{2}{5}{1};\xlew{3}{5}{6};\xlew{4}{5}{17};\xlew{5}{5}{39};\xlew{6}{5}{78};\xlew{7}{5}{141};\xlew{8}{5}{236};\xlew{9}{5}{371};\xlew{10}{5}{554};\xlew{0}{6}{888888};\xlew{1}{6}{888888};\xlew{2}{6}{1};\xlew{3}{6}{8};\xlew{4}{6}{29};\xlew{5}{6}{78};\xlew{6}{6}{179};\xlew{7}{6}{367};\xlew{8}{6}{691};\xlew{9}{6}{1215};\xlew{10}{6}{2019};\xlew{0}{7}{888888};\xlew{1}{7}{888888};\xlew{2}{7}{1};\xlew{3}{7}{10};\xlew{4}{7}{45};\xlew{5}{7}{141};\xlew{6}{7}{367};\xlew{7}{7}{842};\xlew{8}{7}{1758};\xlew{9}{7}{3406};\xlew{10}{7}{6206};\xlew{0}{8}{888888};\xlew{1}{8}{888888};\xlew{2}{8}{1};\xlew{3}{8}{12};\xlew{4}{8}{65};\xlew{5}{8}{236};\xlew{6}{8}{691};\xlew{7}{8}{1758};\xlew{8}{8}{4032};\xlew{9}{8}{8526};\xlew{10}{8}{16873};\xlew{0}{9}{888888};\xlew{1}{9}{888888};\xlew{2}{9}{1};\xlew{3}{9}{14};\xlew{4}{9}{89};\xlew{5}{9}{371};\xlew{6}{9}{1215};\xlew{7}{9}{3406};\xlew{8}{9}{8526};\xlew{9}{9}{19547};\xlew{10}{9}{41733};\xlew{0}{10}{888888};\xlew{1}{10}{888888};\xlew{2}{10}{1};\xlew{3}{10}{16};\xlew{4}{10}{117};\xlew{5}{10}{554};\xlew{6}{10}{2019};\xlew{7}{10}{6206};\xlew{8}{10}{16873};\xlew{9}{10}{41733};\xlew{10}{10}{95644};


==> 310corone17tikz13000cc <==
\xw{0}{0}{999999};\xw{1}{0}{888888};\xw{2}{0}{888888};\xw{3}{0}{888888};\xw{4}{0}{888888};\xw{5}{0}{888888};\xw{6}{0}{888888};\xw{7}{0}{888888};\xw{8}{0}{888888};\xw{9}{0}{888888};\xw{10}{0}{888888};\xw{11}{0}{888888};\xw{12}{0}{888888};\xw{13}{0}{888888};\xw{14}{0}{888888};\xw{15}{0}{888888};\xw{16}{0}{888888};\xw{0}{1}{888888};\xw{1}{1}{888888};\xw{2}{1}{888888};\xw{3}{1}{888888};\xw{4}{1}{888888};\xw{5}{1}{888888};\xw{6}{1}{888888};\xw{7}{1}{888888};\xw{8}{1}{888888};\xw{9}{1}{888888};\xw{10}{1}{888888};\xw{11}{1}{888888};\xw{12}{1}{888888};\xw{13}{1}{888888};\xw{14}{1}{888888};\xw{15}{1}{888888};\xw{16}{1}{888888};\xw{0}{2}{888888};\xw{1}{2}{888888};\xw{2}{2}{1};\xw{3}{2}{1};\xw{4}{2}{1};\xw{5}{2}{1};\xw{6}{2}{1};\xw{7}{2}{1};\xw{8}{2}{1};\xw{9}{2}{1};\xw{10}{2}{1};\xw{11}{2}{1};\xw{12}{2}{1};\xw{13}{2}{1};\xw{14}{2}{1};\xw{15}{2}{1};\xw{16}{2}{1};\xw{0}{3}{888888};\xw{1}{3}{888888};\xw{2}{3}{1};\xw{3}{3}{1};\xw{4}{3}{2};\xw{5}{3}{2};\xw{6}{3}{2};\xw{7}{3}{2};\xw{8}{3}{2};\xw{9}{3}{2};\xw{10}{3}{2};\xw{11}{3}{2};\xw{12}{3}{2};\xw{13}{3}{2};\xw{14}{3}{2};\xw{15}{3}{2};\xw{16}{3}{2};\xw{0}{4}{888888};\xw{1}{4}{888888};\xw{2}{4}{1};\xw{3}{4}{2};\xw{4}{4}{2};\xw{5}{4}{2};\xw{6}{4}{3};\xw{7}{4}{3};\xw{8}{4}{3};\xw{9}{4}{3};\xw{10}{4}{3};\xw{11}{4}{3};\xw{12}{4}{3};\xw{13}{4}{3};\xw{14}{4}{3};\xw{15}{4}{3};\xw{16}{4}{3};\xw{0}{5}{888888};\xw{1}{5}{888888};\xw{2}{5}{1};\xw{3}{5}{2};\xw{4}{5}{2};\xw{5}{5}{3};\xw{6}{5}{3};\xw{7}{5}{3};\xw{8}{5}{4};\xw{9}{5}{4};\xw{10}{5}{4};\xw{11}{5}{4};\xw{12}{5}{4};\xw{13}{5}{4};\xw{14}{5}{4};\xw{15}{5}{4};\xw{16}{5}{4};\xw{0}{6}{888888};\xw{1}{6}{888888};\xw{2}{6}{1};\xw{3}{6}{2};\xw{4}{6}{3};\xw{5}{6}{3};\xw{6}{6}{3};\xw{7}{6}{4};\xw{8}{6}{4};\xw{9}{6}{4};\xw{10}{6}{5};\xw{11}{6}{5};\xw{12}{6}{5};\xw{13}{6}{5};\xw{14}{6}{5};\xw{15}{6}{5};\xw{16}{6}{5};\xw{0}{7}{888888};\xw{1}{7}{888888};\xw{2}{7}{1};\xw{3}{7}{2};\xw{4}{7}{3};\xw{5}{7}{3};\xw{6}{7}{4};\xw{7}{7}{4};\xw{8}{7}{4};\xw{9}{7}{5};\xw{10}{7}{5};\xw{11}{7}{5};\xw{12}{7}{6};\xw{13}{7}{6};\xw{14}{7}{6};\xw{15}{7}{6};\xw{16}{7}{6};\xw{0}{8}{888888};\xw{1}{8}{888888};\xw{2}{8}{1};\xw{3}{8}{2};\xw{4}{8}{3};\xw{5}{8}{4};\xw{6}{8}{4};\xw{7}{8}{4};\xw{8}{8}{5};\xw{9}{8}{5};\xw{10}{8}{5};\xw{11}{8}{6};\xw{12}{8}{6};\xw{13}{8}{6};\xw{14}{8}{7};\xw{15}{8}{7};\xw{16}{8}{7};\xw{0}{9}{888888};\xw{1}{9}{888888};\xw{2}{9}{1};\xw{3}{9}{2};\xw{4}{9}{3};\xw{5}{9}{4};\xw{6}{9}{4};\xw{7}{9}{5};\xw{8}{9}{5};\xw{9}{9}{5};\xw{10}{9}{6};\xw{11}{9}{6};\xw{12}{9}{6};\xw{13}{9}{7};\xw{14}{9}{7};\xw{15}{9}{7};\xw{16}{9}{8};\xw{0}{10}{888888};\xw{1}{10}{888888};\xw{2}{10}{1};\xw{3}{10}{2};\xw{4}{10}{3};\xw{5}{10}{4};\xw{6}{10}{5};\xw{7}{10}{5};\xw{8}{10}{5};\xw{9}{10}{6};\xw{10}{10}{6};\xw{11}{10}{6};\xw{12}{10}{7};\xw{13}{10}{7};\xw{14}{10}{7};\xw{15}{10}{8};\xw{16}{10}{8};\xw{0}{11}{888888};\xw{1}{11}{888888};\xw{2}{11}{1};\xw{3}{11}{2};\xw{4}{11}{3};\xw{5}{11}{4};\xw{6}{11}{5};\xw{7}{11}{5};\xw{8}{11}{6};\xw{9}{11}{6};\xw{10}{11}{6};\xw{11}{11}{7};\xw{12}{11}{7};\xw{13}{11}{7};\xw{14}{11}{8};\xw{15}{11}{8};\xw{16}{11}{8};\xw{0}{12}{888888};\xw{1}{12}{888888};\xw{2}{12}{1};\xw{3}{12}{2};\xw{4}{12}{3};\xw{5}{12}{4};\xw{6}{12}{5};\xw{7}{12}{6};\xw{8}{12}{6};\xw{9}{12}{6};\xw{10}{12}{7};\xw{11}{12}{7};\xw{12}{12}{7};\xw{13}{12}{8};\xw{14}{12}{8};\xw{15}{12}{8};\xw{16}{12}{9};\xw{0}{13}{888888};\xw{1}{13}{888888};\xw{2}{13}{1};\xw{3}{13}{2};\xw{4}{13}{3};\xw{5}{13}{4};\xw{6}{13}{5};\xw{7}{13}{6};\xw{8}{13}{6};\xw{9}{13}{7};\xw{10}{13}{7};\xw{11}{13}{7};\xw{12}{13}{8};\xw{13}{13}{8};\xw{14}{13}{8};\xw{15}{13}{9};\xw{16}{13}{9};\xw{0}{14}{888888};\xw{1}{14}{888888};\xw{2}{14}{1};\xw{3}{14}{2};\xw{4}{14}{3};\xw{5}{14}{4};\xw{6}{14}{5};\xw{7}{14}{6};\xw{8}{14}{7};\xw{9}{14}{7};\xw{10}{14}{7};\xw{11}{14}{8};\xw{12}{14}{8};\xw{13}{14}{8};\xw{14}{14}{9};\xw{15}{14}{9};\xw{16}{14}{9};\xw{0}{15}{888888};\xw{1}{15}{888888};\xw{2}{15}{1};\xw{3}{15}{2};\xw{4}{15}{3};\xw{5}{15}{4};\xw{6}{15}{5};\xw{7}{15}{6};\xw{8}{15}{7};\xw{9}{15}{7};\xw{10}{15}{8};\xw{11}{15}{8};\xw{12}{15}{8};\xw{13}{15}{9};\xw{14}{15}{9};\xw{15}{15}{9};\xw{16}{15}{10};\xw{0}{16}{888888};\xw{1}{16}{888888};\xw{2}{16}{1};\xw{3}{16}{2};\xw{4}{16}{3};\xw{5}{16}{4};\xw{6}{16}{5};\xw{7}{16}{6};\xw{8}{16}{7};\xw{9}{16}{8};\xw{10}{16}{8};\xw{11}{16}{8};\xw{12}{16}{9};\xw{13}{16}{9};\xw{14}{16}{9};\xw{15}{16}{10};\xw{16}{16}{10};


==> hmicorrat20tikzcut <==
\xw{0}{0}{999999};\xw{1}{0}{999999};\xw{2}{0}{999999};\xw{3}{0}{999999};\xw{4}{0}{999999};\xw{5}{0}{999999};\xw{6}{0}{999999};\xw{7}{0}{999999};\xw{8}{0}{999999};\xw{9}{0}{999999};\xw{10}{0}{999999};\xw{11}{0}{999999};\xw{12}{0}{999999};\xw{13}{0}{999999};\xw{14}{0}{999999};\xw{15}{0}{999999};\xw{16}{0}{999999};\xw{17}{0}{999999};\xw{18}{0}{999999};\xw{19}{0}{999999};
\xw{0}{1}{999999};\xw{1}{1}{999999};\xw{2}{1}{999999};\xw{3}{1}{999999};\xw{4}{1}{999999};\xw{5}{1}{999999};\xw{6}{1}{999999};\xw{7}{1}{999999};\xw{8}{1}{999999};\xw{9}{1}{999999};\xw{10}{1}{999999};\xw{11}{1}{999999};\xw{12}{1}{999999};\xw{13}{1}{999999};\xw{14}{1}{999999};\xw{15}{1}{999999};\xw{16}{1}{999999};\xw{17}{1}{999999};\xw{18}{1}{999999};\xw{19}{1}{999999};
\xw{0}{2}{999999};\xw{1}{2}{999999};\xw{2}{2}{7};\xw{3}{2}{10};\xw{4}{2}{13};\xw{5}{2}{16};\xw{6}{2}{19};\xw{7}{2}{22};\xw{8}{2}{25};\xw{9}{2}{28};\xw{10}{2}{31};\xw{11}{2}{34};\xw{12}{2}{37};\xw{13}{2}{40};\xw{14}{2}{43};\xw{15}{2}{46};\xw{16}{2}{49};\xw{17}{2}{52};\xw{18}{2}{55};\xw{19}{2}{58};
\xw{0}{3}{999999};\xw{1}{3}{999999};\xw{2}{3}{10};\xw{3}{3}{20};\xw{4}{3}{29};\xw{5}{3}{38};\xw{6}{3}{47};\xw{7}{3}{56};\xw{8}{3}{65};\xw{9}{3}{74};\xw{10}{3}{83};\xw{11}{3}{92};\xw{12}{3}{101};\xw{13}{3}{110};\xw{14}{3}{119};\xw{15}{3}{128};\xw{16}{3}{137};\xw{17}{3}{146};\xw{18}{3}{155};\xw{19}{3}{164};
\xw{0}{4}{999999};\xw{1}{4}{999999};\xw{2}{4}{13};\xw{3}{4}{29};\xw{4}{4}{42};\xw{5}{4}{57};\xw{6}{4}{72};\xw{7}{4}{87};\xw{8}{4}{102};\xw{9}{4}{117};\xw{10}{4}{132};\xw{11}{4}{147};\xw{12}{4}{162};\xw{13}{4}{177};\xw{14}{4}{192};\xw{15}{4}{207};\xw{16}{4}{222};\xw{17}{4}{237};\xw{18}{4}{252};\xw{19}{4}{267};
\xw{0}{5}{999999};\xw{1}{5}{999999};\xw{2}{5}{16};\xw{3}{5}{38};\xw{4}{5}{57};\xw{5}{5}{74};\xw{6}{5}{94};\xw{7}{5}{115};\xw{8}{5}{136};\xw{9}{5}{157};\xw{10}{5}{178};\xw{11}{5}{199};\xw{12}{5}{220};\xw{13}{5}{241};\xw{14}{5}{262};\xw{15}{5}{283};\xw{16}{5}{304};\xw{17}{5}{325};\xw{18}{5}{346};\xw{19}{5}{367};
\xw{0}{6}{999999};\xw{1}{6}{999999};\xw{2}{6}{19};\xw{3}{6}{47};\xw{4}{6}{72};\xw{5}{6}{94};\xw{6}{6}{118};\xw{7}{6}{143};\xw{8}{6}{170};\xw{9}{6}{197};\xw{10}{6}{224};\xw{11}{6}{251};\xw{12}{6}{278};\xw{13}{6}{305};\xw{14}{6}{332};\xw{15}{6}{359};\xw{16}{6}{386};\xw{17}{6}{413};\xw{18}{6}{440};\xw{19}{6}{467};
\xw{0}{7}{999999};\xw{1}{7}{999999};\xw{2}{7}{22};\xw{3}{7}{56};\xw{4}{7}{87};\xw{5}{7}{115};\xw{6}{7}{143};\xw{7}{7}{174};\xw{8}{7}{205};\xw{9}{7}{238};\xw{10}{7}{271};\xw{11}{7}{304};\xw{12}{7}{337};\xw{13}{7}{370};\xw{14}{7}{403};\xw{15}{7}{436};\xw{16}{7}{469};\xw{17}{7}{502};\xw{18}{7}{535};\xw{19}{7}{568};
\xw{0}{8}{999999};\xw{1}{8}{999999};\xw{2}{8}{25};\xw{3}{8}{65};\xw{4}{8}{102};\xw{5}{8}{136};\xw{6}{8}{170};\xw{7}{8}{205};\xw{8}{8}{242};\xw{9}{8}{279};\xw{10}{8}{318};\xw{11}{8}{357};\xw{12}{8}{396};\xw{13}{8}{435};\xw{14}{8}{474};\xw{15}{8}{513};\xw{16}{8}{552};\xw{17}{8}{591};\xw{18}{8}{630};\xw{19}{8}{669};
\xw{0}{9}{999999};\xw{1}{9}{999999};\xw{2}{9}{28};\xw{3}{9}{74};\xw{4}{9}{117};\xw{5}{9}{157};\xw{6}{9}{197};\xw{7}{9}{238};\xw{8}{9}{279};\xw{9}{9}{322};\xw{10}{9}{365};\xw{11}{9}{410};\xw{12}{9}{455};\xw{13}{9}{500};\xw{14}{9}{545};\xw{15}{9}{590};\xw{16}{9}{635};\xw{17}{9}{680};\xw{18}{9}{725};\xw{19}{9}{770};
\xw{0}{10}{999999};\xw{1}{10}{999999};\xw{2}{10}{31};\xw{3}{10}{83};\xw{4}{10}{132};\xw{5}{10}{178};\xw{6}{10}{224};\xw{7}{10}{271};\xw{8}{10}{318};\xw{9}{10}{365};\xw{10}{10}{414};\xw{11}{10}{463};\xw{12}{10}{514};\xw{13}{10}{565};\xw{14}{10}{616};\xw{15}{10}{667};\xw{16}{10}{718};\xw{17}{10}{769};\xw{18}{10}{820};\xw{19}{10}{871};
\xw{0}{11}{999999};\xw{1}{11}{999999};\xw{2}{11}{34};\xw{3}{11}{92};\xw{4}{11}{147};\xw{5}{11}{199};\xw{6}{11}{251};\xw{7}{11}{304};\xw{8}{11}{357};\xw{9}{11}{410};\xw{10}{11}{463};\xw{11}{11}{518};\xw{12}{11}{573};\xw{13}{11}{630};\xw{14}{11}{687};\xw{15}{11}{744};\xw{16}{11}{801};\xw{17}{11}{858};\xw{18}{11}{915};\xw{19}{11}{972};
\xw{0}{12}{999999};\xw{1}{12}{999999};\xw{2}{12}{37};\xw{3}{12}{101};\xw{4}{12}{162};\xw{5}{12}{220};\xw{6}{12}{278};\xw{7}{12}{337};\xw{8}{12}{396};\xw{9}{12}{455};\xw{10}{12}{514};\xw{11}{12}{573};\xw{12}{12}{634};\xw{13}{12}{695};\xw{14}{12}{758};\xw{15}{12}{821};\xw{16}{12}{884};\xw{17}{12}{947};\xw{18}{12}{1010};\xw{19}{12}{1073};
\xw{0}{13}{999999};\xw{1}{13}{999999};\xw{2}{13}{40};\xw{3}{13}{110};\xw{4}{13}{177};\xw{5}{13}{241};\xw{6}{13}{305};\xw{7}{13}{370};\xw{8}{13}{435};\xw{9}{13}{500};\xw{10}{13}{565};\xw{11}{13}{630};\xw{12}{13}{695};\xw{13}{13}{762};\xw{14}{13}{829};\xw{15}{13}{898};\xw{16}{13}{967};\xw{17}{13}{1036};\xw{18}{13}{1105};\xw{19}{13}{1174};
\xw{0}{14}{999999};\xw{1}{14}{999999};\xw{2}{14}{43};\xw{3}{14}{119};\xw{4}{14}{192};\xw{5}{14}{262};\xw{6}{14}{332};\xw{7}{14}{403};\xw{8}{14}{474};\xw{9}{14}{545};\xw{10}{14}{616};\xw{11}{14}{687};\xw{12}{14}{758};\xw{13}{14}{829};\xw{14}{14}{902};\xw{15}{14}{975};\xw{16}{14}{1050};\xw{17}{14}{1125};\xw{18}{14}{1200};\xw{19}{14}{1275};
\xw{0}{15}{999999};\xw{1}{15}{999999};\xw{2}{15}{46};\xw{3}{15}{128};\xw{4}{15}{207};\xw{5}{15}{283};\xw{6}{15}{359};\xw{7}{15}{436};\xw{8}{15}{513};\xw{9}{15}{590};\xw{10}{15}{667};\xw{11}{15}{744};\xw{12}{15}{821};\xw{13}{15}{898};\xw{14}{15}{975};\xw{15}{15}{1054};\xw{16}{15}{1133};\xw{17}{15}{1214};\xw{18}{15}{1295};\xw{19}{15}{1376};


==> hmistrone25tikz11s <==
\xw{7}{9}{777777};\xw{8}{9}{777777};\xw{9}{9}{777777};\xw{10}{9}{777777};\xw{11}{9}{777777};\xw{12}{9}{777777};\xw{13}{9}{888888};\xw{14}{9}{888888};\xw{15}{9}{888888};\xw{16}{9}{888888};\xw{17}{9}{0};\xw{18}{9}{0};\xw{19}{9}{0};\xw{20}{9}{0};\xw{21}{9}{0};\xw{22}{9}{0};\xw{23}{9}{0};\xw{24}{9}{0};\xw{7}{10}{777777};\xw{8}{10}{777777};\xw{9}{10}{777777};\xw{10}{10}{777777};\xw{11}{10}{777777};\xw{12}{10}{888888};\xw{13}{10}{888888};\xw{14}{10}{888888};\xw{15}{10}{888888};\xw{16}{10}{0};\xw{17}{10}{0};\xw{18}{10}{0};\xw{19}{10}{0};\xw{20}{10}{0};\xw{21}{10}{0};\xw{22}{10}{0};\xw{23}{10}{0};\xw{24}{10}{0};\xw{7}{11}{777777};\xw{8}{11}{777777};\xw{9}{11}{777777};\xw{10}{11}{777777};\xw{11}{11}{888888};\xw{12}{11}{888888};\xw{13}{11}{888888};\xw{14}{11}{888888};\xw{15}{11}{0};\xw{16}{11}{0};\xw{17}{11}{0};\xw{18}{11}{0};\xw{19}{11}{0};\xw{20}{11}{0};\xw{21}{11}{0};\xw{22}{11}{0};\xw{23}{11}{0};\xw{24}{11}{0};\xw{7}{12}{777777};\xw{8}{12}{777777};\xw{9}{12}{777777};\xw{10}{12}{888888};\xw{11}{12}{888888};\xw{12}{12}{999999};\xw{13}{12}{888888};\xw{14}{12}{0};\xw{15}{12}{0};\xw{16}{12}{0};\xw{17}{12}{0};\xw{18}{12}{0};\xw{19}{12}{0};\xw{20}{12}{0};\xw{21}{12}{0};\xw{22}{12}{0};\xw{23}{12}{0};\xw{24}{12}{0};\xw{7}{13}{777777};\xw{8}{13}{777777};\xw{9}{13}{888888};\xw{10}{13}{888888};\xw{11}{13}{888888};\xw{12}{13}{888888};\xw{13}{13}{2};\xw{14}{13}{2};\xw{15}{13}{2};\xw{16}{13}{2};\xw{17}{13}{2};\xw{18}{13}{2};\xw{19}{13}{2};\xw{20}{13}{2};\xw{21}{13}{2};\xw{22}{13}{2};\xw{23}{13}{2};\xw{24}{13}{2};\xw{7}{14}{777777};\xw{8}{14}{888888};\xw{9}{14}{888888};\xw{10}{14}{888888};\xw{11}{14}{888888};\xw{12}{14}{0};\xw{13}{14}{2};\xw{14}{14}{4};\xw{15}{14}{5};\xw{16}{14}{5};\xw{17}{14}{5};\xw{18}{14}{5};\xw{19}{14}{5};\xw{20}{14}{5};\xw{21}{14}{5};\xw{22}{14}{5};\xw{23}{14}{5};\xw{24}{14}{5};\xw{7}{15}{888888};\xw{8}{15}{888888};\xw{9}{15}{888888};\xw{10}{15}{888888};\xw{11}{15}{0};\xw{12}{15}{0};\xw{13}{15}{2};\xw{14}{15}{5};\xw{15}{15}{6};\xw{16}{15}{8};\xw{17}{15}{8};\xw{18}{15}{8};\xw{19}{15}{8};\xw{20}{15}{8};\xw{21}{15}{8};\xw{22}{15}{8};\xw{23}{15}{8};\xw{24}{15}{8};\xw{7}{16}{888888};\xw{8}{16}{888888};\xw{9}{16}{888888};\xw{10}{16}{0};\xw{11}{16}{0};\xw{12}{16}{0};\xw{13}{16}{2};\xw{14}{16}{5};\xw{15}{16}{8};\xw{16}{16}{10};\xw{17}{16}{11};\xw{18}{16}{11};\xw{19}{16}{11};\xw{20}{16}{11};\xw{21}{16}{11};\xw{22}{16}{11};\xw{23}{16}{11};\xw{24}{16}{11};\xw{7}{17}{888888};\xw{8}{17}{888888};\xw{9}{17}{0};\xw{10}{17}{0};\xw{11}{17}{0};\xw{12}{17}{0};\xw{13}{17}{2};\xw{14}{17}{5};\xw{15}{17}{8};\xw{16}{17}{11};\xw{17}{17}{14};\xw{18}{17}{14};\xw{19}{17}{14};\xw{20}{17}{14};\xw{21}{17}{14};\xw{22}{17}{14};\xw{23}{17}{14};\xw{24}{17}{14};\xw{7}{18}{888888};\xw{8}{18}{0};\xw{9}{18}{0};\xw{10}{18}{0};\xw{11}{18}{0};\xw{12}{18}{0};\xw{13}{18}{2};\xw{14}{18}{5};\xw{15}{18}{8};\xw{16}{18}{11};\xw{17}{18}{14};\xw{18}{18}{18};\xw{19}{18}{18};\xw{20}{18}{18};\xw{21}{18}{18};\xw{22}{18}{18};\xw{23}{18}{18};\xw{24}{18}{18};\xw{7}{19}{0};\xw{8}{19}{0};\xw{9}{19}{0};\xw{10}{19}{0};\xw{11}{19}{0};\xw{12}{19}{0};\xw{13}{19}{2};\xw{14}{19}{5};\xw{15}{19}{8};\xw{16}{19}{11};\xw{17}{19}{14};\xw{18}{19}{18};\xw{19}{19}{22};\xw{20}{19}{22};\xw{21}{19}{22};\xw{22}{19}{22};\xw{23}{19}{22};\xw{24}{19}{22};\xw{7}{20}{0};\xw{8}{20}{0};\xw{9}{20}{0};\xw{10}{20}{0};\xw{11}{20}{0};\xw{12}{20}{0};\xw{13}{20}{2};\xw{14}{20}{5};\xw{15}{20}{8};\xw{16}{20}{11};\xw{17}{20}{14};\xw{18}{20}{18};\xw{19}{20}{22};\xw{20}{20}{26};\xw{21}{20}{26};\xw{22}{20}{26};\xw{23}{20}{26};\xw{24}{20}{26};\xw{7}{21}{0};\xw{8}{21}{0};\xw{9}{21}{0};\xw{10}{21}{0};\xw{11}{21}{0};\xw{12}{21}{0};\xw{13}{21}{2};\xw{14}{21}{5};\xw{15}{21}{8};\xw{16}{21}{11};\xw{17}{21}{14};\xw{18}{21}{18};\xw{19}{21}{22};\xw{20}{21}{26};\xw{21}{21}{30};\xw{22}{21}{30};\xw{23}{21}{30};\xw{24}{21}{30};\xw{7}{22}{0};\xw{8}{22}{0};\xw{9}{22}{0};\xw{10}{22}{0};\xw{11}{22}{0};\xw{12}{22}{0};\xw{13}{22}{2};\xw{14}{22}{5};\xw{15}{22}{8};\xw{16}{22}{11};\xw{17}{22}{14};\xw{18}{22}{18};\xw{19}{22}{22};\xw{20}{22}{26};\xw{21}{22}{30};\xw{22}{22}{34};\xw{23}{22}{34};\xw{24}{22}{34};\xw{7}{23}{0};\xw{8}{23}{0};\xw{9}{23}{0};\xw{10}{23}{0};\xw{11}{23}{0};\xw{12}{23}{0};\xw{13}{23}{2};\xw{14}{23}{5};\xw{15}{23}{8};\xw{16}{23}{11};\xw{17}{23}{14};\xw{18}{23}{18};\xw{19}{23}{22};\xw{20}{23}{26};\xw{21}{23}{30};\xw{22}{23}{34};\xw{23}{23}{38};\xw{24}{23}{38};\xw{7}{24}{0};\xw{8}{24}{0};\xw{9}{24}{0};\xw{10}{24}{0};\xw{11}{24}{0};\xw{12}{24}{0};\xw{13}{24}{2};\xw{14}{24}{5};\xw{15}{24}{8};\xw{16}{24}{11};\xw{17}{24}{14};\xw{18}{24}{18};\xw{19}{24}{22};\xw{20}{24}{26};\xw{21}{24}{30};\xw{22}{24}{34};\xw{23}{24}{38};\xw{24}{24}{42};


==> hmnstrone23tikz11slew <==


\xlew{7}{9}{777777};\xlew{8}{9}{777777};\xlew{9}{9}{777777};\xlew{10}{9}{777777};\xlew{11}{9}{888888};\xlew{12}{9}{888888};\xlew{13}{9}{888888};\xlew{14}{9}{888888};\xlew{15}{9}{0};\xlew{16}{9}{0};\xlew{17}{9}{0};\xlew{18}{9}{0};\xlew{19}{9}{0};\xlew{20}{9}{0};\xlew{21}{9}{0};\xlew{22}{9}{0};\xlew{7}{10}{777777};\xlew{8}{10}{777777};\xlew{9}{10}{777777};\xlew{10}{10}{888888};\xlew{11}{10}{888888};\xlew{12}{10}{888888};\xlew{13}{10}{888888};\xlew{14}{10}{0};\xlew{15}{10}{0};\xlew{16}{10}{0};\xlew{17}{10}{0};\xlew{18}{10}{0};\xlew{19}{10}{0};\xlew{20}{10}{0};\xlew{21}{10}{0};\xlew{22}{10}{0};\xlew{7}{11}{777777};\xlew{8}{11}{777777};\xlew{9}{11}{888888};\xlew{10}{11}{888888};\xlew{11}{11}{999999};\xlew{12}{11}{888888};\xlew{13}{11}{1};\xlew{14}{11}{0};\xlew{15}{11}{1};\xlew{16}{11}{0};\xlew{17}{11}{1};\xlew{18}{11}{0};\xlew{19}{11}{1};\xlew{20}{11}{0};\xlew{21}{11}{1};\xlew{22}{11}{0};\xlew{7}{12}{777777};\xlew{8}{12}{888888};\xlew{9}{12}{888888};\xlew{10}{12}{888888};\xlew{11}{12}{888888};\xlew{12}{12}{2};\xlew{13}{12}{2};\xlew{14}{12}{2};\xlew{15}{12}{2};\xlew{16}{12}{2};\xlew{17}{12}{2};\xlew{18}{12}{2};\xlew{19}{12}{2};\xlew{20}{12}{2};\xlew{21}{12}{2};\xlew{22}{12}{2};\xlew{7}{13}{888888};\xlew{8}{13}{888888};\xlew{9}{13}{888888};\xlew{10}{13}{888888};\xlew{11}{13}{1};\xlew{12}{13}{2};\xlew{13}{13}{4};\xlew{14}{13}{4};\xlew{15}{13}{5};\xlew{16}{13}{4};\xlew{17}{13}{6};\xlew{18}{13}{4};\xlew{19}{13}{7};\xlew{20}{13}{4};\xlew{21}{13}{8};\xlew{22}{13}{4};\xlew{7}{14}{888888};\xlew{8}{14}{888888};\xlew{9}{14}{888888};\xlew{10}{14}{0};\xlew{11}{14}{1};\xlew{12}{14}{2};\xlew{13}{14}{5};\xlew{14}{14}{8};\xlew{15}{14}{11};\xlew{16}{14}{14};\xlew{17}{14}{15};\xlew{18}{14}{18};\xlew{19}{14}{19};\xlew{20}{14}{22};\xlew{21}{14}{23};\xlew{22}{14}{26};\xlew{7}{15}{888888};\xlew{8}{15}{888888};\xlew{9}{15}{0};\xlew{10}{15}{0};\xlew{11}{15}{1};\xlew{12}{15}{2};\xlew{13}{15}{6};\xlew{14}{15}{12};\xlew{15}{15}{22};\xlew{16}{15}{30};\xlew{17}{15}{40};\xlew{18}{15}{46};\xlew{19}{15}{57};\xlew{20}{15}{62};\xlew{21}{15}{75};\xlew{22}{15}{78};\xlew{7}{16}{888888};\xlew{8}{16}{0};\xlew{9}{16}{0};\xlew{10}{16}{0};\xlew{11}{16}{1};\xlew{12}{16}{2};\xlew{13}{16}{7};\xlew{14}{16}{16};\xlew{15}{16}{34};\xlew{16}{16}{56};\xlew{17}{16}{84};\xlew{18}{16}{110};\xlew{19}{16}{140};\xlew{20}{16}{168};\xlew{21}{16}{200};\xlew{22}{16}{232};\xlew{7}{17}{0};\xlew{8}{17}{0};\xlew{9}{17}{0};\xlew{10}{17}{0};\xlew{11}{17}{1};\xlew{12}{17}{2};\xlew{13}{17}{8};\xlew{14}{17}{20};\xlew{15}{17}{47};\xlew{16}{17}{88};\xlew{17}{17}{151};\xlew{18}{17}{224};\xlew{19}{17}{312};\xlew{20}{17}{400};\xlew{21}{17}{507};\xlew{22}{17}{610};\xlew{7}{18}{0};\xlew{8}{18}{0};\xlew{9}{18}{0};\xlew{10}{18}{0};\xlew{11}{18}{1};\xlew{12}{18}{2};\xlew{13}{18}{9};\xlew{14}{18}{24};\xlew{15}{18}{61};\xlew{16}{18}{126};\xlew{17}{18}{241};\xlew{18}{18}{402};\xlew{19}{18}{619};\xlew{20}{18}{868};\xlew{21}{18}{1167};\xlew{22}{18}{1492};\xlew{7}{19}{0};\xlew{8}{19}{0};\xlew{9}{19}{0};\xlew{10}{19}{0};\xlew{11}{19}{1};\xlew{12}{19}{2};\xlew{13}{19}{10};\xlew{14}{19}{28};\xlew{15}{19}{76};\xlew{16}{19}{170};\xlew{17}{19}{355};\xlew{18}{19}{652};\xlew{19}{19}{1103};\xlew{20}{19}{1694};\xlew{21}{19}{2451};\xlew{22}{19}{3338};\xlew{7}{20}{0};\xlew{8}{20}{0};\xlew{9}{20}{0};\xlew{10}{20}{0};\xlew{11}{20}{1};\xlew{12}{20}{2};\xlew{13}{20}{11};\xlew{14}{20}{32};\xlew{15}{20}{92};\xlew{16}{20}{220};\xlew{17}{20}{494};\xlew{18}{20}{982};\xlew{19}{20}{1802};\xlew{20}{20}{3010};\xlew{21}{20}{4702};\xlew{22}{20}{6864};\xlew{7}{21}{0};\xlew{8}{21}{0};\xlew{9}{21}{0};\xlew{10}{21}{0};\xlew{11}{21}{1};\xlew{12}{21}{2};\xlew{13}{21}{12};\xlew{14}{21}{36};\xlew{15}{21}{109};\xlew{16}{21}{276};\xlew{17}{21}{659};\xlew{18}{21}{1400};\xlew{19}{21}{2755};\xlew{20}{21}{4956};\xlew{21}{21}{8324};\xlew{22}{21}{13030};\xlew{7}{22}{0};\xlew{8}{22}{0};\xlew{9}{22}{0};\xlew{10}{22}{0};\xlew{11}{22}{1};\xlew{12}{22}{2};\xlew{13}{22}{13};\xlew{14}{22}{40};\xlew{15}{22}{127};\xlew{16}{22}{338};\xlew{17}{22}{851};\xlew{18}{22}{1914};\xlew{19}{22}{4002};\xlew{20}{22}{7682};\xlew{21}{22}{13778};\xlew{22}{22}{23034};

